Beyond the Destination: A Novel Benchmark for Exploration-Aware Embodied Question Answering

Embodied Question Answering (EQA) is a challenging task in embodied intelligence that requires agents to dynamically explore 3D environments, actively gather visual information, and perform multi-step reasoning to answer questions. However, current EQA approaches suffer from critical limitations in exploration efficiency, dataset design, and evaluation metrics. Moreover, existing datasets often introduce biases or prior knowledge, leading to disembodied reasoning, while frontier-based exploration strategies struggle in cluttered environments and fail to ensure fine-grained exploration of task-relevant areas. To address these challenges, we construct the EXPloration-awaRe Embodied queStion anSwering Benchmark (EXPRESS-Bench), the largest dataset designed specifically to evaluate both exploration and reasoning capabilities. EXPRESS-Bench consists of 777 exploration trajectories and 2,044 question-trajectory pairs. To improve exploration efficiency, we propose Fine-EQA, a hybrid exploration model that integrates frontier-based and goal-oriented navigation to guide agents toward task-relevant regions more effectively. Additionally, we introduce a novel evaluation metric, Exploration-Answer Consistency (EAC), which ensures faithful assessment by measuring the alignment between answer grounding and exploration reliability. Extensive experimental comparisons with state-of-the-art EQA models demonstrate the effectiveness of our EXPRESS-Bench in advancing embodied exploration and question reasoning.

==> prompt1.tex <==
You are an expert at generating embodied question answering datasets.

The input is an image. You need to generate questions and corresponding answers based on the image to expand the embodied question answering task dataset. The questions are asked from the perspective of the owner of the house. The robot tasked with these questions needs to navigate around the house, exploring the environment until it captures an observation similar to the input image to gather the information required to answer the question.

Below are examples of different types of questions. Refer to these examples to generate appropriate questions and answers. Your output does not need to cover every type of question; you can generate multiple questions of the same type. The structure of the questions can differ from the examples, but they should fit the respective types.
Make sure the output is formatted the same as the examples. No additional explanatory text is needed. The input image is assumed to be your first-person observation, so your output should avoid phrases like ``in the image".

\vspace{5pt}
type: state\par
question: Did I turn off the light in the living room before I went out?\par
answer: No, the living room light is still on.

\vspace{5pt}
type: knowledge \par
question: What could I do to cool down in the living room?\par
answer: Turn on the air conditioning.

\vspace{5pt}
type: location\par
question: I forgot where I leave my mug in the dining room. Do you see it?\par
answer: It's on the corner of the dining table.

\vspace{5pt}
type: attribute\par
question: Is the floor in the bedroom wooden?\par
answer: Yes, it is made of wood.

\vspace{5pt}
type: counting\par
question: There will be five guests visiting in the afternoon. Are the back cushions on the sofa in the living room enough for them?\par
answer: No. There are only three back cushions on the living room sofa.

\vspace{5pt}
type: existence\par
question: Is there a dressing mirror in the bedroom for me to see how my clothes look?\par
answer: No.

\vspace{5pt}
type: object\par
question: What is the gray object I put on the bed in my bedroom?\par
answer: It's a hat.
% \textbf{System}: \\
% You are proficient in planning and design. You need to design a practical task consisting of multiple navigation-interaction subtasks based on the scene(which contain a large number of objects) and robot characteristics.
% \\
% \textbf{Rules}:\\
% There are two part of the input: scene and robot. The scene includes objects in different regions of the scene. These objects serve as the foundation for generating your task, your task must be based on the scene. And the input robot includes the charactor of the robot, which is what you need to consider when you generate task.
% \\
% The task you generate should consist of the following three subtasks:
% \\``````\\
% - Move\_to("object\_region id"): Walk to an object in a region. PAY ATTENTION that "object\_region id" SHOULD be composed of the object and the ID of the corresponding region of the object in the input scene.\\
% - Grab("object"): When the robot move to an object, it may need to grab it. To perform it, the robot need to move to the object first and make sure the robotic arm is empty. "object" should correspond to the object to be grab. PAY ATTENTION that "object" SHOULD be in the input scene.\\
% - Release("object"): When the robot move to a place and had an object in hand, it can release the object in hands to the place. To perform it, the robot need to move to the place first and make sure the robotic arm is not empty. "object" should correspond to the object to be released. PAY ATTENTION that "object" SHOULD be in the input scene.\\
% """
% \\
% There are something you need to pay attention to:\\
% ``````\\
% - Avoid words like "grab" and "release" in instructions.\\
% - Pay attention that the objects in your task should be limited in 1 to 2 regions. And you should mention these regions in instruction. All of these regions SHOULD be in input scene.\\
% - The task you generate should be similar to instructions like "Take an object in one region to a certain place in one region, then retrieve an object from that place."\\
% - The object you take/grab should be portable.\\
% - You need to generate a task consist of 4 to 6 subtasks.\\
% - The region id in subtask "Move\_to" SHOULD be corresponded to the region in instruction.\\
% """\\
% Your output should be a python dictionary which has two keys:\\
% - dictionary["Task instruction"]: A conversational task instruction to describe the task.\\
% - dictionary["Subtask list"]: A list of subtasks that make up the task.\\
% Make sure the task instruction conversational enough, and the task should reasonable.
% \\
% \\
% \textbf{Example}:\\
% Here is an example of the INPUT and OUTPUT:\\
% INPUT:\\
% ```\\
% Scene: {"Region 0: Bedroom": ["bookshelf", "toy", "lamp", "whiteboard", "bed", "nightstand", "hanging clothes", "picture", "rug", "bag", "chest of drawers", "basket of something", "box", "clothes rack", "shoe"], "Region 3: Bathroom": ["door", "toilet", "bin", "toilet brush", "picture", "soap dispenser", "toilet paper", "sink", "sink cabinet"], "Region 4: Office": ["picture", "stationery", "statue", "ornament", "box", "folder", "printer", "stool", "bin", "plant", "computer", "mouse", "keyboard", "remote control", "chair", "water dispenser", "cushion", "desk", "light fixture"]}\\
% Robot: "Spot in simulator is an agile, quadrupedal robot. 
% Action: Spot support three kinds of action: move\_forward, turn\_left and turn\_right.
% Sensors: Spot is equipped with three RGB cameras at a height of 0.5 meters in front, left and right to obtain embodied images in these three directions.
% Mobility: Spot’s four-legged design allows it to navigate challenging terrains, including stairs, rocky surfaces, and cluttered environments.
% Use: As spot is shaped like a dog, it can do some work for human in domestic scenes. It has a simple robotic arm, but is positioned lower (0.5 meters) and can perform some simple grabbing."\\
% ```\\
% OUTPUT:
% ```
% {"Task instruction": "take the bag in bedroom to the desk in office",
%  "Subtask list": ["Move\_to('bag\_0')", "Grab('bag')", "Move\_to('desk\_4')", "Release('bag')"]}

==> prompt2.tex <==
You are an AI assistant who will help me to evaluate the response given the question, the correct answer and the scene observed by the robot.

The input includes the Question, the Answer, the Response given by the model and the Image of the environmen. You need to evaluate the alignment between the Response and the Image, as well as between the Response and the Answer, and assign a score for each.

First, assess whether the Response depends on the observed environment Image and assign one of three possible scores [0, 0.5, 1]. If the target object referenced in the Question or the Answer is present in the Image and is described accurately, assign a score of 1. If the object is present but inaccurately described, assign a score of 0.5. If the object does not exist in the Image, meaning the answer is entirely unrelated to the Image and fabricated, assign a score of 0.
Additionally, compare the model's Response with the Answer and Image, assigning a score scale from 1 to 5 based on its accuracy.

Here are some examples illustrating the degree to which response align with the correct answer, accompanied by an explanation of the score provided in parentheses.

\vspace{5pt}
% Type: counting\par
Question: There will be 4 guests. Are there enough chairs around the dining table?\par
Answer: Yes, there are 6 tables.\par
Response: Yes.\par
Your mark: 5 (Correct answer. Giving a specific number is not necessary for this question.)

\vspace{5pt}
% Type: attribute\par
Question: What color is the sofa in the living room?\par
Answer: It is light beige.\par
Response: White.\par
Your mark: 4(The output is close to the answer but deviates.)

\vspace{5pt}
% Type: state\par
Question: Are the curtains in the living room closed?\par
Answer: No, the curtains are partially open.\par
Response: Yes, the curtains are closed.\par
Your mark: 3(The output is close to the answer but deviates because the curtain is not completely closed.)

\vspace{5pt}
% Type: location\par
Question: Can you tell me where the light switch for the basement is?\par
Answer: It is on the wall near the entrance door.\par
Response: The light switch on the wall near the door.\par
Your mark: 5(The output is completely correct.)

\vspace{5pt}
% Type: knowledge\par
Question: What could I do if I get cold in the living room?\par
Answer: You can use the blanket on the couch next to the window.\par
Response: You can turn on the fireplace.\par
Your mark: 5(The response is inconsistent with the answer but consistent with common sense, and a fireplace can be observed in the image.)

\vspace{5pt}
% Type: existence\par
Question: Are there any plants in the living room?\par
Answer: Yes, there is a plant near the sofa.\par
Response: No.\par
Your mark: 1(The output is the opposite of the answer.)

\vspace{5pt}
% Type: object\par
Question: What is the blue item on the bed in the nursery?\par
Answer: It's a baby blanket.\par
Response: It's a coat.\par
Your mark: 2(Object identification error.)

\vspace{5pt}
Your output should consist of exactly two fractions, separated by a comma. No further elaboration is necessary. Please provide the output that fulfills these criteria given the input.


% \textbf{System}:\\
% You are good at guiding the way. Now you need to generate step-by-step navigation instructions based on some information.\\
% \\
% \textbf{Rules}:\\
% The INPUT is a dictionary, the format is as follows:\\
% ```\\
% \{"target": The target of navigation,\\
% "step\_1": A dictionary containing the action of this step and the scene tags related to the environment of this step,\\
% ...\\
% "step\_n": A dictionary containing the action of this step and the scene tags related to the environment of this step.\}\\
% ```\\
% You need to combine the action of each step and the corresponding environment description scene tags based on the INPUT, and finally get a complete, easy-to-understand, and accurate navigation instruction. Please note the following requirements:

% - You only need to select one most appropriate scene tag for each step to form a smooth and logical navigation instruction.\\
% - The step corresponding to the “move\_forward” action should preferably select a specific scene from the scene tags.\\
% - The step corresponding to the “turn\_left” and “turn\_right” actions should preferably select a specific object from the scene tags.\\
% - The order of each action in the final instruction should be the same as the order of steps in the input, the total number of steps in the instruction should be the same as the number of steps in the INPUT, and the scene-related information involved should be in the scene tags of the corresponding action.\\
% - The last step of the instruction should contain the navigation target, that is, the target in the INPUT.\\
% - Your output should only be the instruction. The instruction should not contain words such as “step”.\\
% \\
% \textbf{Example}:\\
% Here is an example:\\
% ```\\
% INPUT:
% \{'target': 'guitar case', 'step\_0': {'action': 'move\_forward', 'tags': ['store', 'retail', 'shopper', 'mall', 'fill']}, 'step\_1': {'action': 'make a left turn', 'tags': ['equipment', 'room', 'store', 'fill', 'retail']}, 'step\_2': {'action': 'move\_forward', 'tags': ['beam', 'retail', 'store', 'warehouse', 'room']}, 'step\_3': {'action': 'turn\_right', 'tags': ['retail', 'room', 'store', 'warehouse', 'fill']}, 'step\_4': {'action': 'move\_forward', 'tags': ['room', 'store', 'fill', 'shelf', 'retail']}, 'step\_5': {'action': 'turn\_left', 'tags': ['electronic', 'equipment', 'fill', 'room', 'store']}, 'step\_6': {'action': 'move\_forward', 'tags': ['retail', 'shelf', 'store', 'fill', 'room']}\}

% OUTPUT:\\
% Move forward through the store and make a left turn at the equipment, go ahead through the store, turn right at the retail shelf, move forward and turn left by the electronic equipment, finally go straight to the guitar case.\\
% ```\\
% Please get the output according to the above prompts and the following INPUT. Think step by step.

==> prompt3.tex <==
You are an intelligent question answering agent. I will ask you questions about an indoor space and you must provide an answer.

You will be shown a image that have been collected. Given a user query, you must output `text' to answer to the question asked by the user. No explanatory text is required.

If the query and the image do not provide enough information to properly answer, provide an appropriate guess. Avoid stating uncertainty about answering a question. 
Below are several examples.

\vspace{5pt}
Q: What machine is on top of the stove?\par
A: The microwave.\par
Explanation: Stoves are typically found in kitchens and near microwaves.

\vspace{5pt}
Q: What piece of furniture is in the middle of the bedroom?\par
A: It is a bed.\par
Explanation: Bedrooms almost always contain a bed.

\vspace{5pt}
Q: Is the door open or closed?\par
A: The door is open.\par
Explanation: The door can be in either state, so we just randomly pick one.


% \textbf{"Task"}: "Instruction: Go to the locations to complete the given task. Task: ",\\
% \textbf{"History"}: "Following is the History, which contains the visual information of your previous actions.",\\
% \textbf{"Observation"}: "Following is the Candidate, which contains several directions you can go to at the current position, candidate (0) is stop.",\\
% \textbf{"Output Hint"}: "Compare the History and Instruction to infer your current progress, and then select the correct direction from the candidates to go to the target location and finish the task."

==> prompt4.tex <==
You are an intelligent assistant tasked with determining whether the given image contains sufficient information to answer the provided question.  

The input consists of QUESTION and IMAGE. The QUESTION is what you need to evaluate, while the IMAGE represents the currently observed environment. 

Respond only with ``yes" or ``no" without attempting to answer the question itself.
